Measure rigidity of Anosov flows via the factorization method

Using the factorization method, a method pioneered by Eskin and Mirzakhani in their groundbreaking work about measure classification over the moduli space of translation surfaces, we show that generalized $u$-Gibbs states over quantitatively non-integrable Anosov systems are absolutely continuous with respect to the whole unstable manifold.

==> eightpoints-left-pic.tex <==
%\begin{center}
\begin{tikzpicture}
%\coordinate (q) at (-1.5,0); 
%\coordinate (q_1) at (-0.4,3);
%\coordinate (q_3) at (0.3,10); 
%\coordinate (q') at (1.5,0);
%\coordinate (q'_1) at (0.4,3);
%\coordinate (q'_3) at (0.6,10);
%\coordinate (uq_1) at (-3,4);
%\coordinate (q_2) at (-3.6,9);
%\coordinate (q'_2) at (-2.5,9.5);
%\coordinate (uq'_1) at (-4,5);
%\coordinate (z) at (-2.2,4.4);

\coordinate (q) at (-2,0); 
\coordinate (q_1) at (-0.9,3);
%\coordinate (q_3) at (0.3,10); 
\coordinate (q') at (2,0);
\coordinate (q'_1) at (0.9,3);
%\coordinate (q'_3) at (0.6,10);
\coordinate (uq_1) at (-3.5,4);
\coordinate (q_2) at (-4,9);
\coordinate (q'_2) at (-2.5,9.5);
\coordinate (uq'_1) at (-4.5,5);
\coordinate (z) at (-2.7,4.5);


%\draw (uq_1) .. controls (-3.05,5) .. (q_2);

%\draw plot [smooth] coordinates {(q) (q_1) (q_3)};
%\draw plot [smooth] coordinates {(q') (q'_1) (q'_3)};
\draw plot [smooth] coordinates {(q) (q_1)};
\draw plot [smooth] coordinates {(q') (q'_1)};
%\draw (q') to [out=110, in=270] (q'_1);
\draw plot [smooth] coordinates{(uq_1) (q_2)};
\draw (uq_1) -- (q_2);

\draw[very thick] (q_1) .. controls +(up:0.2cm) and +(left:0.2cm) .. (uq_1) node[pos=0.5, below, sloped]{\smaller $W^{uu}(q_{1})$};
\draw[very thick] (q'_1) .. controls +(up:0.5cm) and +(right:0.3cm)  .. (uq'_1) node[pos=0.5, above, sloped]{\smaller $W^{uu}(q'_{1})$};

%\draw[ very thick] plot [smooth] coordinates{(q_1) (-1.5,3.5) (uq_1)};
%\draw[ very thick] plot [smooth] coordinates{(q'_1) (uq'_1) (-3.5,5)};

\draw[dashed] (q) -- (q') node[pos=0.5, below]{\tiny $O(1)$};
\draw[dashed] (q_1) -- (q'_1) node[pos=0.5, below=0.1 cm]{\tiny $O\left(e^{-\lambda_{C}\cdot\ell}\right)$};
%\draw[dashed] (q_3) -- (q'_3);
\draw[dashed] (uq_1) -- (z);
\draw[dashed] (q_2) -- (q'_2) node[pos=0.5,above, sloped]{\tiny $O(\varepsilon)$};
\draw[dashed] (q'_2) -- (z);

\filldraw (q) circle (2pt) node[below]{$q$};
\filldraw (q') circle (2pt) node[below]{$q'$};
\filldraw (q_1) circle (2pt) node[below left]{$q_1$};
\filldraw (q'_1) circle (2pt) node[below right]{$q'_1$};
%\filldraw (q_3) circle (2pt) node[above left]{$q_3$};
%\filldraw (q'_3) circle (2pt) node[above right]{$q'_3$};
\filldraw (uq_1) circle (2pt) node[below left]{$u.q_1$};
\filldraw (q_2) circle (2pt) node[above]{$q_2$};
\filldraw[opacity=0.2] (q'_2) circle (2pt) node[above, opacity=.2,text opacity=0.5]{$q'_2$};
\end{tikzpicture}
%\end{center}



==> eightpoints-pic.tex <==
%\begin{center}
\begin{tikzpicture}
%\coordinate (q) at (-1.5,0); 
%\coordinate (q_1) at (-0.4,3);
%\coordinate (q_3) at (0.3,10); 
%\coordinate (q') at (1.5,0);
%\coordinate (q'_1) at (0.4,3);
%\coordinate (q'_3) at (0.6,10);
%\coordinate (uq_1) at (-3,4);
%\coordinate (q_2) at (-3.6,9);
%\coordinate (q'_2) at (-2.5,9.5);
%\coordinate (uq'_1) at (-4,5);
%\coordinate (z) at (-2.2,4.4);

\coordinate (q) at (-2,0); 
\coordinate (q_1) at (-0.9,3);
\coordinate (q_3) at (0.3,10); 
\coordinate (q') at (2,0);
\coordinate (q'_1) at (0.9,3);
\coordinate (q'_3) at (0.6,10);
\coordinate (uq_1) at (-3.5,4);
\coordinate (q_2) at (-4,9);
\coordinate (q'_2) at (-2.5,9.5);
\coordinate (uq'_1) at (-4.5,5);
\coordinate (z) at (-2.7,4.5);


%\draw (uq_1) .. controls (-3.05,5) .. (q_2);

\draw plot [smooth] coordinates {(q) (q_1) (q_3)};
\draw plot [smooth] coordinates {(q') (q'_1) (q'_3)};
%\draw (q') to [out=110, in=270] (q'_1);
\draw plot [smooth] coordinates{(uq_1) (q_2)};
\draw (uq_1) -- (q_2);

\draw[very thick] (q_1) .. controls +(up:0.2cm) and +(left:0.2cm) .. (uq_1) node[pos=0.5, below, sloped]{\smaller $W^{uu}(q_{1})$};
\draw[very thick] (q'_1) .. controls +(up:0.5cm) and +(right:0.3cm)  .. (uq'_1) node[pos=0.5, above, sloped]{\smaller $W^{uu}(q'_{1})$};

%\draw[ very thick] plot [smooth] coordinates{(q_1) (-1.5,3.5) (uq_1)};
%\draw[ very thick] plot [smooth] coordinates{(q'_1) (uq'_1) (-3.5,5)};

\draw[dashed] (q) -- (q') node[pos=0.5, below]{\tiny $O(1)$};
\draw[dashed] (q_1) -- (q'_1) node[pos=0.5, below=0.1 cm]{\tiny $O\left(e^{-\lambda_{C}\cdot\ell}\right)$};
\draw[dashed] (q_3) -- (q'_3);
\draw[dashed] (uq_1) -- (z);
\draw[dashed] (q_2) -- (q'_2) node[pos=0.5,above, sloped]{\tiny $O(\varepsilon)$};
\draw[dashed] (q'_2) -- (z);

\filldraw (q) circle (2pt) node[below]{$q$};
\filldraw (q') circle (2pt) node[below]{$q'$};
\filldraw (q_1) circle (2pt) node[below left]{$q_1$};
\filldraw (q'_1) circle (2pt) node[below right]{$q'_1$};
\filldraw (q_3) circle (2pt) node[above left]{$q_3$};
\filldraw (q'_3) circle (2pt) node[above right]{$q'_3$};
\filldraw (uq_1) circle (2pt) node[below left]{$u.q_1$};
\filldraw (q_2) circle (2pt) node[above]{$q_2$};
\filldraw[opacity=0.2] (q'_2) circle (2pt) node[above, opacity=.2,text opacity=0.5]{$q'_2$};
\end{tikzpicture}
%\end{center}



==> half-way-point-pic.tex <==
\begin{tikzpicture}
    \coordinate (q_1/2) at (2,0); 
    \coordinate (q'_1/2) at (2,2);
    \coordinate (x) at (0,0); 
    \coordinate (uq'_1/2) at (-0.5,2.3);
    \coordinate (z) at (0.2,1.7);
%\coordinate (uq'_1/2) at (0.4,4.5);
    \coordinate (q_1) at (-3,4);
    \coordinate (q'_1) at (-3,5);
    \coordinate (uq_1) at (-8,3.7);
    \coordinate (uq'_1) at (-8.6,5.3);

    \draw [fill=gray, opacity=0.2] (3,-0.3) to [bend left] (-1,-0.3) to (-1,0.7) to [bend right] (3,0.7) to (3,-0.3) ;
    \node[right] at (3,-0.3) {\smaller $W^{u}(q_{1/2})$};

    \draw [fill=gray, opacity=0.2] (3,1.7) to [bend left] (-1,1.7) to (-1,2.7) to [bend right] (3,2.7) to (3,1.7) ;
    \node[right] at (3,1.7) {\smaller $W^{u}(q'_{1/2})$};

    \draw [fill=gray, opacity=0.2] (-2.7,3.6) to [bend left] (-9,3.6) to (-9,4.6) to [bend right] (-2.7,4.6) to (-2.7,3.6) ;
    \node[right] at (-2.7,3.6) {\smaller $W^{u}(q_{1})$};

    \draw [fill=gray, opacity=0.2] (-2.7,4.9) to [bend left] (-9,4.9) to (-9,5.8) to [bend right] (-2.7,5.8) to (-2.7,4.9) ;
    \node[right] at (-2.7,4.9) {\smaller $W^{u}(q'_{1})$};



    \filldraw (q_1/2) circle (2pt) node[right]{$q_{1/2}$};
    \filldraw (q'_1/2) circle (2pt) node[right]{$q'_{1/2}$};
    \filldraw (x) circle (2pt) node[below]{$x$};
    \filldraw (z) circle (2pt) node[below right]{$z$};
    \filldraw (q_1) circle (2pt) node[below]{$q_1$};
    \filldraw (q'_1) circle (2pt) node[above left]{$q'_1$};
    \filldraw (uq_1) circle (2pt) node[ left]{$u.q_1$};
    \filldraw (-8,4.7) circle (2pt);

    \draw[loosely dotted] (q_1) to (q_1/2);
    \draw[loosely dotted] (q'_1) to (q'_1/2);
    \draw[loosely dotted] (uq_1) to (x);
    \draw[loosely dotted] (uq'_1/2) to (uq'_1);
    \draw[very thick] (q_1/2) to [bend left] (x);
    \draw[very thick] (q'_1/2) to [out=190, in=340](uq'_1/2);
    \draw[very thick] (q'_1) to [out=210, in=340](uq'_1);
    \draw[very thick] (q_1) to [bend left] (uq_1);

    \end{tikzpicture}

==> proj-pic.tex <==
%\begin{center}
\begin{tikzpicture}
\coordinate (q) at (4,0); 
\coordinate (q') at (4,4);
\coordinate (x) at (0,0); 
\coordinate (z) at (0.6,2.8);
\coordinate (uq) at (0,0);
\coordinate (uq') at (-0.2,4.2);

\draw [fill=gray, opacity=0.2] (5,-0.5) to [bend left] (-1.3,-0.5) to (-1.3,1) to [bend right] (5,1) to (5,-0.5) ;
\node[right] at (5,-0.5) {\smaller $W^{u}(x')$};

\draw [fill=gray, opacity=0.2] (5,3) to [bend left] (-1.3,3) to (-1.3,5) to [bend right] (5,5) to (5,3) ;
\node[right] at (5,3) {\smaller $W^{u}(x)$};

\filldraw (q) circle (2pt) node[below right]{$x$};
\filldraw (q') circle (2pt) node[above right]{$x'$};
\filldraw (x) circle (2pt) node[ left]{$u.x$};
\filldraw (z) circle (2pt) node[left,rotate=-15]{\smaller $\proj^{cs}_{x,x'}(u.x)$};

\draw[decoration={brace,mirror,raise=5pt},decorate]
  (q) -- node[right=6pt] {\smaller $L$} (q');
 
\draw[decoration={brace,mirror,raise=5pt},decorate]
  (z) -- node[right=5pt] {\smaller $L^{\alpha}$} (0.8,3.6);

\draw[very thick] (q) to [bend left] (x);
\draw[very thick] (q') to [bend left](uq');
\draw[dashed] (x) to (z);
\end{tikzpicture}
%\end{center}

==> z-stable-proj-pic.tex <==
\begin{tikzpicture}
    \coordinate (q_1/2) at (5,0); 
    \coordinate (q'_1/2) at (5,4);
    \coordinate (x) at (0,0); 
    \coordinate (z) at (0.5,3.5);
    \coordinate (uq'_1/2) at (0.4,4.5);
    
    
    \draw [fill=gray, opacity=0.2] (6,3.5) to [bend left] (-1,3) to (-0.8,6) to [bend right] (6,6) to (6,3.5) ;
    \node[right] at (6,3.5) {\smaller $W^{u}(q'_{1/2})$};
    
    \draw [fill=gray,opacity=0.2] (6,-0.5) to [bend left] (-1,-1) to (-0.8,2) to [bend right] (6,2) to (6,-0.5) ;
    \node[right] at (6,-0.5) {\smaller $W^{u}(q_{1/2})$};
    
    \draw[very thick] plot [smooth] coordinates {(q_1/2) (x)};
    \node[below] at (3,0) {\smaller $W^{uu}_{loc}\left(q_{1/2}\right)$};
    
    
    \draw[very thick] (q'_1/2) to [bend left] (uq'_1/2) ;
    \node[below] at (3,3.5) {\smaller $W^{uu}_{loc}\left(q'_{1/2}\right)$};
    
    
    \draw plot [smooth] coordinates {(x) (z)};
    
    \filldraw (q_1/2) circle (2pt) node[right]{$q_{1/2}$};
    \filldraw (q'_1/2) circle (2pt) node[right]{$q'_{1/2}$};
    \filldraw (x) circle (2pt) node[below]{$x$};
    \filldraw (z) circle (2pt) node[above left]{$z$};
    \draw[dashed] (q_1/2) to (q'_1/2);
    
    \end{tikzpicture}

